Phase Plane Analysis of Metric-Scalar Torsion Model for Interacting Dark Energy

We study the phase space dynamics of the non-minimally coupled Metric-Scalar-Torsion model in both Jordan and Einstein frames. We specifically check for the existence of critical points which yield stable solutions representing the current state of accelerated expansion of the universe fuelled by the Dark Energy. It is found that such solutions do indeed exist, subject to constraints on the free model parameter. In fact the evolution of the universe at these stable critical points exactly matches the evolution given by the cosmological solutions we found analytically in our previous work on the subject.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

